On Sp(0) factors and orientifolds

We discuss the geometric engineering of SO/Sp gauge theories with symmetric or antisymmetric tensor matter and show that the `mysterious' rank zero gauge group factors observed by a few authors can be traced back to the effects of an orientifold which survives the geometric transition. By mapping the Konishi constraints of such models to those of the U(N) theory with adjoint matter, we show that the required shifts in the ranks of the unbroken gauge group components is due to the flux contribution of the orientifold after the transition.

==> o6.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{o6.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10148,5997)(1171,-5371)
\put(6976,-3931){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{bf}{ ${\cal N}_1$}%
}}}
\put(11026,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{bf}{ ${\cal N}_0$}%
}}}
\put(10126,-4696){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{bf}{ $x^6$}%
}}}
\put(9766,-3526){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{bf}{ $x^4, x^5$}%
}}}
\put(3691,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{bf}{ $x^8,x^9$}%
}}}
\put(1171,-3931){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{bf}{ ${\cal N}_1$}%
}}}
\put(5221,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{bf}{ ${\cal N}_0$}%
}}}
\put(4321,-4696){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{bf}{ $x^6$}%
}}}
\put(3961,-3526){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{bf}{ $x^4, x^5$}%
}}}
\put(2206,-1231){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{bf}{ ${\cal D}_j$}%
}}}
\put(3061,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{bf}{ (A)}%
}}}
\put(9136,-5281){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{bf}{ (B)}%
}}}
\put(9271,-3121){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{bf}{ $x^8,x^9$}%
}}}
\put(8011,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{bf}{ ${\cal D}_j$}%
}}}
\put(8686,-1771){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{bf}{ ${\cal D}_0$}%
}}}
\put(9721,-2671){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{bf}{ ${\cal D}_{-j}$}%
}}}
\put(9721,-466){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{bf}{ $O6^\pm$}%
}}}
\put(3601,-3166){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{bf}{ $O6^\pm$}%
}}}
\end{picture}

